Brauer's Group Equivariant Neural Networks

We provide a full characterisation of all of the possible group equivariant neural networks whose layers are some tensor power of $\mathbb{R}^{n}$ for three symmetry groups that are missing from the machine learning literature: $O(n)$, the orthogonal group; $SO(n)$, the special orthogonal group; and $Sp(n)$, the symplectic group. In particular, we find a spanning set of matrices for the learnable, linear, equivariant layer functions between such tensor power spaces in the standard basis of $\mathbb{R}^{n}$ when the group is $O(n)$ or $SO(n)$, and in the symplectic basis of $\mathbb{R}^{n}$ when the group is $Sp(n)$.

==> figures/Gequivariantnns.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -5) {\Large$\bm{V_1}$};
		\node [style=none] (1) at (0, -10) {\Large$\bm{V_2}$};
		\node [style=none] (2) at (0, -6) {};
		\node [style=none] (3) at (0, -9) {};
		\node [style=none] (4) at (8, -5) {\Large$\bm{V_1}$};
		\node [style=none] (5) at (8, -10) {\Large$\bm{V_2}$};
		\node [style=none] (6) at (8, -6) {};
		\node [style=none] (7) at (8, -9) {};
		\node [style=none] (8) at (1, -10) {};
		\node [style=none] (9) at (7, -10) {};
		\node [style=none] (10) at (1, -5) {};
		\node [style=none] (11) at (7, -5) {};
		\node [style=none] (12) at (0, -15) {\Large$\bm{V_3}$};
		\node [style=none] (13) at (0, -11) {};
		\node [style=none] (14) at (0, -14) {};
		\node [style=none] (15) at (8, -15) {\Large$\bm{V_3}$};
		\node [style=none] (16) at (8, -11) {};
		\node [style=none] (17) at (8, -14) {};
		\node [style=none] (18) at (1, -15) {};
		\node [style=none] (19) at (7, -15) {};
		\node [style=none] (20) at (4, -4) {\Large$\bm{\rho_1(g)}$};
		\node [style=none] (21) at (4, -9) {\Large$\bm{\rho_2(g)}$};
		\node [style=none] (22) at (4, -14) {\Large$\bm{\rho_3(g)}$};
		\node [style=none] (23) at (0, -16) {};
		\node [style=none] (24) at (0, -19) {};
		\node [style=none] (25) at (8, -16) {};
		\node [style=none] (26) at (8, -19) {};
		\node [style=none] (27) at (0, -20) {\Large$\bm{\vdots}$};
		\node [style=none] (28) at (8, -20) {\Large$\bm{\vdots}$};
		\node [style=none] (29) at (0, -22) {};
		\node [style=none] (30) at (0, -25) {};
		\node [style=none] (31) at (8, -22) {};
		\node [style=none] (32) at (8, -25) {};
		\node [style=none] (33) at (0, -26) {\Large$\bm{V_{L-1}}$};
		\node [style=none] (34) at (8, -26) {\Large$\bm{V_{L-1}}$};
		\node [style=none] (35) at (1.5, -26) {};
		\node [style=none] (36) at (6.5, -26) {};
		\node [style=none] (37) at (0, -31) {\Large$\bm{V_L}$};
		\node [style=none] (38) at (0, -27) {};
		\node [style=none] (39) at (0, -30) {};
		\node [style=none] (40) at (8, -31) {\Large$\bm{V_L}$};
		\node [style=none] (41) at (8, -27) {};
		\node [style=none] (42) at (8, -30) {};
		\node [style=none] (43) at (1, -31) {};
		\node [style=none] (44) at (7, -31) {};
		\node [style=none] (45) at (4, -30) {\Large$\bm{\rho_L(g)}$};
		\node [style=none] (46) at (4, -25) {\Large$\bm{\rho_{L-1}(g)}$};
		\node [style=none] (47) at (-2, -7.5) {\Large$\bm{f_2}$};
		\node [style=none] (48) at (10, -7.5) {\Large$\bm{f_2}$};
		\node [style=none] (49) at (-2, -12.5) {\Large$\bm{f_3}$};
		\node [style=none] (50) at (-2, -17.5) {\Large$\bm{f_4}$};
		\node [style=none] (51) at (10, -17.5) {\Large$\bm{f_4}$};
		\node [style=none] (52) at (10, -12.5) {\Large$\bm{f_3}$};
		\node [style=none] (53) at (-2, -23.5) {\Large$\bm{f_{L-1}}$};
		\node [style=none] (54) at (10, -23.5) {\Large$\bm{f_{L-1}}$};
		\node [style=none] (55) at (-2, -28.5) {\Large$\bm{f_L}$};
		\node [style=none] (56) at (10, -28.5) {\Large$\bm{f_L}$};
		\node [style=none] (57) at (6.5, 2) {};
		\node [style=none] (58) at (15, 2) {};
		\node [style=none] (59) at (6.5, -33) {};
		\node [style=none] (60) at (15, -33) {};
		\node [style=none] (61) at (-7, 2) {};
		\node [style=none] (62) at (1.5, 2) {};
		\node [style=none] (63) at (-7, -33) {};
		\node [style=none] (64) at (1.5, -33) {};
		\node [style=none] (65) at (-2.75, -34) {\Large\textbf{NN}};
		\node [style=none] (66) at (10.75, -34) {\Large\textbf{NN}};
		\node [style=none] (67) at (4, -34) {\Large$\bm{\equiv}$};
		\node [style=none] (68) at (0, 0) {\Large$\bm{V_0}$};
		\node [style=none] (69) at (0, -1) {};
		\node [style=none] (70) at (0, -4) {};
		\node [style=none] (71) at (8, 0) {\Large$\bm{V_0}$};
		\node [style=none] (72) at (8, -1) {};
		\node [style=none] (73) at (8, -4) {};
		\node [style=none] (74) at (1, 0) {};
		\node [style=none] (75) at (7, 0) {};
		\node [style=none] (76) at (-2, -2.5) {\Large$\bm{f_1}$};
		\node [style=none] (77) at (10, -2.5) {\Large$\bm{f_1}$};
		\node [style=none] (78) at (4, 1) {\Large$\bm{\rho_0(g)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={thick_arrow}] (2.center) to (3.center);
		\draw [style={thick_arrow}] (6.center) to (7.center);
		\draw [style={thick_arrow}] (8.center) to (9.center);
		\draw [style={thick_arrow}] (10.center) to (11.center);
		\draw [style={thick_arrow}] (13.center) to (14.center);
		\draw [style={thick_arrow}] (16.center) to (17.center);
		\draw [style={thick_arrow}] (18.center) to (19.center);
		\draw [style={thick_arrow}] (23.center) to (24.center);
		\draw [style={thick_arrow}] (25.center) to (26.center);
		\draw [style={thick_arrow}] (29.center) to (30.center);
		\draw [style={thick_arrow}] (31.center) to (32.center);
		\draw [style={thick_arrow}] (35.center) to (36.center);
		\draw [style={thick_arrow}] (38.center) to (39.center);
		\draw [style={thick_arrow}] (41.center) to (42.center);
		\draw [style={thick_arrow}] (43.center) to (44.center);
		\draw [style={dash_1}] (57.center) to (59.center);
		\draw [style={dash_1}] (59.center) to (60.center);
		\draw [style={dash_1}] (58.center) to (60.center);
		\draw [style={dash_1}] (57.center) to (58.center);
		\draw [style={dash_1}] (61.center) to (63.center);
		\draw [style={dash_1}] (63.center) to (64.center);
		\draw [style={dash_1}] (62.center) to (64.center);
		\draw [style={dash_1}] (61.center) to (62.center);
		\draw [style={thick_arrow}] (69.center) to (70.center);
		\draw [style={thick_arrow}] (72.center) to (73.center);
		\draw [style={thick_arrow}] (74.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/brauer1nsq1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1) {$1$};
		\node [style=node] (1) at (1, 0) {};
		\node [style=node] (2) at (1, -3) {};
		\node [style=none] (5) at (1, -4) {$2$};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, -3.5) {};
		\node [style=none] (10) at (1.5, -3.5) {};
		\node [style=none] (11) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (8.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [style=thick] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/brauer22sq1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {$1$};
		\node [style=node] (1) at (0, 0) {};
		\node [style=node] (2) at (0, -3) {};
		\node [style=node] (3) at (3, 0) {};
		\node [style=node] (4) at (3, -3) {};
		\node [style=none] (5) at (3, 1) {$2$};
		\node [style=none] (6) at (0, -4) {$3$};
		\node [style=none] (7) at (3, -4) {$4$};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (-0.5, -3.5) {};
		\node [style=none] (10) at (3.5, -3.5) {};
		\node [style=none] (11) at (3.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (8.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [style=thick] (2) to (4);
		\draw [style=thick] (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/brauer22sq2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {$1$};
		\node [style=node] (1) at (0, 0) {};
		\node [style=node] (2) at (0, -3) {};
		\node [style=node] (3) at (3, 0) {};
		\node [style=node] (4) at (3, -3) {};
		\node [style=none] (5) at (3, 1) {$2$};
		\node [style=none] (6) at (0, -4) {$3$};
		\node [style=none] (7) at (3, -4) {$4$};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (-0.5, -3.5) {};
		\node [style=none] (10) at (3.5, -3.5) {};
		\node [style=none] (11) at (3.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (8.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [style=thick] (2) to (1);
		\draw [style=thick] (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/brauer22sq3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {$1$};
		\node [style=node] (1) at (0, 0) {};
		\node [style=node] (2) at (0, -3) {};
		\node [style=node] (3) at (3, 0) {};
		\node [style=node] (4) at (3, -3) {};
		\node [style=none] (5) at (3, 1) {$2$};
		\node [style=none] (6) at (0, -4) {$3$};
		\node [style=none] (7) at (3, -4) {$4$};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (-0.5, -3.5) {};
		\node [style=none] (10) at (3.5, -3.5) {};
		\node [style=none] (11) at (3.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (8.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [style=thick] (1) to (4);
		\draw [style=thick] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/brauer31sq1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 1) {$1$};
		\node [style=node] (1) at (3.5, 0) {};
		\node [style=node] (2) at (3.5, -3) {};
		\node [style=node] (3) at (0.5, -3) {};
		\node [style=node] (4) at (6.5, -3) {};
		\node [style=none] (5) at (0.5, -4) {$2$};
		\node [style=none] (6) at (3.5, -4) {$3$};
		\node [style=none] (7) at (6.5, -4) {$4$};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=none] (9) at (0, -3.5) {};
		\node [style=none] (10) at (7, -3.5) {};
		\node [style=none] (11) at (7, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (8.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [style=thick] (2) to (4);
		\draw [style=thick] (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/brauer31sq2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 1) {$1$};
		\node [style=node] (1) at (3.5, 0) {};
		\node [style=node] (2) at (3.5, -3) {};
		\node [style=node] (3) at (0.5, -3) {};
		\node [style=node] (4) at (6.5, -3) {};
		\node [style=none] (5) at (0.5, -4) {$2$};
		\node [style=none] (6) at (3.5, -4) {$3$};
		\node [style=none] (7) at (6.5, -4) {$4$};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=none] (9) at (0, -3.5) {};
		\node [style=none] (10) at (7, -3.5) {};
		\node [style=none] (11) at (7, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (8.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [style=thick] (2) to (1);
		\draw [style=thick, bend left=315, looseness=0.75] (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/brauer31sq3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 1) {$1$};
		\node [style=node] (1) at (3.5, 0) {};
		\node [style=node] (2) at (3.5, -3) {};
		\node [style=node] (3) at (0.5, -3) {};
		\node [style=node] (4) at (6.5, -3) {};
		\node [style=none] (5) at (0.5, -4) {$2$};
		\node [style=none] (6) at (3.5, -4) {$3$};
		\node [style=none] (7) at (6.5, -4) {$4$};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=none] (9) at (0, -3.5) {};
		\node [style=none] (10) at (7, -3.5) {};
		\node [style=none] (11) at (7, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (8.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [style=thick] (1) to (4);
		\draw [style=thick] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/brauer33.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (180) at (6.5, 1) {$3$};
		\node [style=node] (181) at (0.5, 0) {};
		\node [style=node] (182) at (0.5, -3) {};
		\node [style=node] (183) at (3.5, 0) {};
		\node [style=node] (184) at (3.5, -3) {};
		\node [style=none] (185) at (0.5, -4) {$4$};
		\node [style=none] (186) at (0.5, 1) {$1$};
		\node [style=none] (187) at (3.5, 1) {$2$};
		\node [style=none] (188) at (0, 0.5) {};
		\node [style=none] (189) at (0, -3.5) {};
		\node [style=none] (190) at (7, -3.5) {};
		\node [style=none] (191) at (7, 0.5) {};
		\node [style=node] (192) at (6.5, 0) {};
		\node [style=node] (193) at (6.5, -3) {};
		\node [style=none] (194) at (3.5, -4) {$5$};
		\node [style=none] (195) at (6.5, -4) {$6$};
		\node [style=none] (196) at (17.5, 1) {$3$};
		\node [style=node] (197) at (11.5, 0) {};
		\node [style=node] (198) at (11.5, -3) {};
		\node [style=node] (199) at (14.5, 0) {};
		\node [style=node] (200) at (14.5, -3) {};
		\node [style=none] (201) at (11.5, -4) {$4$};
		\node [style=none] (202) at (11.5, 1) {$1$};
		\node [style=none] (203) at (14.5, 1) {$2$};
		\node [style=none] (204) at (11, 0.5) {};
		\node [style=none] (205) at (11, -3.5) {};
		\node [style=none] (206) at (18, -3.5) {};
		\node [style=none] (207) at (18, 0.5) {};
		\node [style=node] (208) at (17.5, 0) {};
		\node [style=node] (209) at (17.5, -3) {};
		\node [style=none] (210) at (14.5, -4) {$5$};
		\node [style=none] (211) at (17.5, -4) {$6$};
		\node [style=none] (212) at (6.5, -7) {$3$};
		\node [style=node] (213) at (0.5, -8) {};
		\node [style=node] (214) at (0.5, -11) {};
		\node [style=node] (215) at (3.5, -8) {};
		\node [style=node] (216) at (3.5, -11) {};
		\node [style=none] (217) at (0.5, -12) {$4$};
		\node [style=none] (218) at (0.5, -7) {$1$};
		\node [style=none] (219) at (3.5, -7) {$2$};
		\node [style=none] (220) at (0, -7.5) {};
		\node [style=none] (221) at (0, -11.5) {};
		\node [style=none] (222) at (7, -11.5) {};
		\node [style=none] (223) at (7, -7.5) {};
		\node [style=node] (224) at (6.5, -8) {};
		\node [style=node] (225) at (6.5, -11) {};
		\node [style=none] (226) at (3.5, -12) {$5$};
		\node [style=none] (227) at (6.5, -12) {$6$};
		\node [style=none] (228) at (28.5, 1) {$3$};
		\node [style=node] (229) at (22.5, 0) {};
		\node [style=node] (230) at (22.5, -3) {};
		\node [style=node] (231) at (25.5, 0) {};
		\node [style=node] (232) at (25.5, -3) {};
		\node [style=none] (233) at (22.5, -4) {$4$};
		\node [style=none] (234) at (22.5, 1) {$1$};
		\node [style=none] (235) at (25.5, 1) {$2$};
		\node [style=none] (236) at (22, 0.5) {};
		\node [style=none] (237) at (22, -3.5) {};
		\node [style=none] (238) at (29, -3.5) {};
		\node [style=none] (239) at (29, 0.5) {};
		\node [style=node] (240) at (28.5, 0) {};
		\node [style=node] (241) at (28.5, -3) {};
		\node [style=none] (242) at (25.5, -4) {$5$};
		\node [style=none] (243) at (28.5, -4) {$6$};
		\node [style=none] (244) at (39.5, 1) {$3$};
		\node [style=node] (245) at (33.5, 0) {};
		\node [style=node] (246) at (33.5, -3) {};
		\node [style=node] (247) at (36.5, 0) {};
		\node [style=node] (248) at (36.5, -3) {};
		\node [style=none] (249) at (33.5, -4) {$4$};
		\node [style=none] (250) at (33.5, 1) {$1$};
		\node [style=none] (251) at (36.5, 1) {$2$};
		\node [style=none] (252) at (33, 0.5) {};
		\node [style=none] (253) at (33, -3.5) {};
		\node [style=none] (254) at (40, -3.5) {};
		\node [style=none] (255) at (40, 0.5) {};
		\node [style=node] (256) at (39.5, 0) {};
		\node [style=node] (257) at (39.5, -3) {};
		\node [style=none] (258) at (36.5, -4) {$5$};
		\node [style=none] (259) at (39.5, -4) {$6$};
		\node [style=none] (260) at (50.5, 1) {$3$};
		\node [style=node] (261) at (44.5, 0) {};
		\node [style=node] (262) at (44.5, -3) {};
		\node [style=node] (263) at (47.5, 0) {};
		\node [style=node] (264) at (47.5, -3) {};
		\node [style=none] (265) at (44.5, -4) {$4$};
		\node [style=none] (266) at (44.5, 1) {$1$};
		\node [style=none] (267) at (47.5, 1) {$2$};
		\node [style=none] (268) at (44, 0.5) {};
		\node [style=none] (269) at (44, -3.5) {};
		\node [style=none] (270) at (51, -3.5) {};
		\node [style=none] (271) at (51, 0.5) {};
		\node [style=node] (272) at (50.5, 0) {};
		\node [style=node] (273) at (50.5, -3) {};
		\node [style=none] (274) at (47.5, -4) {$5$};
		\node [style=none] (275) at (50.5, -4) {$6$};
		\node [style=none] (276) at (17.5, -7) {$3$};
		\node [style=node] (277) at (11.5, -8) {};
		\node [style=node] (278) at (11.5, -11) {};
		\node [style=node] (279) at (14.5, -8) {};
		\node [style=node] (280) at (14.5, -11) {};
		\node [style=none] (281) at (11.5, -12) {$4$};
		\node [style=none] (282) at (11.5, -7) {$1$};
		\node [style=none] (283) at (14.5, -7) {$2$};
		\node [style=none] (284) at (11, -7.5) {};
		\node [style=none] (285) at (11, -11.5) {};
		\node [style=none] (286) at (18, -11.5) {};
		\node [style=none] (287) at (18, -7.5) {};
		\node [style=node] (288) at (17.5, -8) {};
		\node [style=node] (289) at (17.5, -11) {};
		\node [style=none] (290) at (14.5, -12) {$5$};
		\node [style=none] (291) at (17.5, -12) {$6$};
		\node [style=none] (292) at (28.5, -7) {$3$};
		\node [style=node] (293) at (22.5, -8) {};
		\node [style=node] (294) at (22.5, -11) {};
		\node [style=node] (295) at (25.5, -8) {};
		\node [style=node] (296) at (25.5, -11) {};
		\node [style=none] (297) at (22.5, -12) {$4$};
		\node [style=none] (298) at (22.5, -7) {$1$};
		\node [style=none] (299) at (25.5, -7) {$2$};
		\node [style=none] (300) at (22, -7.5) {};
		\node [style=none] (301) at (22, -11.5) {};
		\node [style=none] (302) at (29, -11.5) {};
		\node [style=none] (303) at (29, -7.5) {};
		\node [style=node] (304) at (28.5, -8) {};
		\node [style=node] (305) at (28.5, -11) {};
		\node [style=none] (306) at (25.5, -12) {$5$};
		\node [style=none] (307) at (28.5, -12) {$6$};
		\node [style=none] (308) at (39.5, -7) {$3$};
		\node [style=node] (309) at (33.5, -8) {};
		\node [style=node] (310) at (33.5, -11) {};
		\node [style=node] (311) at (36.5, -8) {};
		\node [style=node] (312) at (36.5, -11) {};
		\node [style=none] (313) at (33.5, -12) {$4$};
		\node [style=none] (314) at (33.5, -7) {$1$};
		\node [style=none] (315) at (36.5, -7) {$2$};
		\node [style=none] (316) at (33, -7.5) {};
		\node [style=none] (317) at (33, -11.5) {};
		\node [style=none] (318) at (40, -11.5) {};
		\node [style=none] (319) at (40, -7.5) {};
		\node [style=node] (320) at (39.5, -8) {};
		\node [style=node] (321) at (39.5, -11) {};
		\node [style=none] (322) at (36.5, -12) {$5$};
		\node [style=none] (323) at (39.5, -12) {$6$};
		\node [style=none] (324) at (50.5, -7) {$3$};
		\node [style=node] (325) at (44.5, -8) {};
		\node [style=node] (326) at (44.5, -11) {};
		\node [style=node] (327) at (47.5, -8) {};
		\node [style=node] (328) at (47.5, -11) {};
		\node [style=none] (329) at (44.5, -12) {$4$};
		\node [style=none] (330) at (44.5, -7) {$1$};
		\node [style=none] (331) at (47.5, -7) {$2$};
		\node [style=none] (332) at (44, -7.5) {};
		\node [style=none] (333) at (44, -11.5) {};
		\node [style=none] (334) at (51, -11.5) {};
		\node [style=none] (335) at (51, -7.5) {};
		\node [style=node] (336) at (50.5, -8) {};
		\node [style=node] (337) at (50.5, -11) {};
		\node [style=none] (338) at (47.5, -12) {$5$};
		\node [style=none] (339) at (50.5, -12) {$6$};
		\node [style=none] (340) at (6.5, -15) {$3$};
		\node [style=node] (341) at (0.5, -16) {};
		\node [style=node] (342) at (0.5, -19) {};
		\node [style=node] (343) at (3.5, -16) {};
		\node [style=node] (344) at (3.5, -19) {};
		\node [style=none] (345) at (0.5, -20) {$4$};
		\node [style=none] (346) at (0.5, -15) {$1$};
		\node [style=none] (347) at (3.5, -15) {$2$};
		\node [style=none] (348) at (0, -15.5) {};
		\node [style=none] (349) at (0, -19.5) {};
		\node [style=none] (350) at (7, -19.5) {};
		\node [style=none] (351) at (7, -15.5) {};
		\node [style=node] (352) at (6.5, -16) {};
		\node [style=node] (353) at (6.5, -19) {};
		\node [style=none] (354) at (3.5, -20) {$5$};
		\node [style=none] (355) at (6.5, -20) {$6$};
		\node [style=none] (356) at (17.5, -15) {$3$};
		\node [style=node] (357) at (11.5, -16) {};
		\node [style=node] (358) at (11.5, -19) {};
		\node [style=node] (359) at (14.5, -16) {};
		\node [style=node] (360) at (14.5, -19) {};
		\node [style=none] (361) at (11.5, -20) {$4$};
		\node [style=none] (362) at (11.5, -15) {$1$};
		\node [style=none] (363) at (14.5, -15) {$2$};
		\node [style=none] (364) at (11, -15.5) {};
		\node [style=none] (365) at (11, -19.5) {};
		\node [style=none] (366) at (18, -19.5) {};
		\node [style=none] (367) at (18, -15.5) {};
		\node [style=node] (368) at (17.5, -16) {};
		\node [style=node] (369) at (17.5, -19) {};
		\node [style=none] (370) at (14.5, -20) {$5$};
		\node [style=none] (371) at (17.5, -20) {$6$};
		\node [style=none] (372) at (28.5, -15) {$3$};
		\node [style=node] (373) at (22.5, -16) {};
		\node [style=node] (374) at (22.5, -19) {};
		\node [style=node] (375) at (25.5, -16) {};
		\node [style=node] (376) at (25.5, -19) {};
		\node [style=none] (377) at (22.5, -20) {$4$};
		\node [style=none] (378) at (22.5, -15) {$1$};
		\node [style=none] (379) at (25.5, -15) {$2$};
		\node [style=none] (380) at (22, -15.5) {};
		\node [style=none] (381) at (22, -19.5) {};
		\node [style=none] (382) at (29, -19.5) {};
		\node [style=none] (383) at (29, -15.5) {};
		\node [style=node] (384) at (28.5, -16) {};
		\node [style=node] (385) at (28.5, -19) {};
		\node [style=none] (386) at (25.5, -20) {$5$};
		\node [style=none] (387) at (28.5, -20) {$6$};
		\node [style=none] (388) at (39.5, -15) {$3$};
		\node [style=node] (389) at (33.5, -16) {};
		\node [style=node] (390) at (33.5, -19) {};
		\node [style=node] (391) at (36.5, -16) {};
		\node [style=node] (392) at (36.5, -19) {};
		\node [style=none] (393) at (33.5, -20) {$4$};
		\node [style=none] (394) at (33.5, -15) {$1$};
		\node [style=none] (395) at (36.5, -15) {$2$};
		\node [style=none] (396) at (33, -15.5) {};
		\node [style=none] (397) at (33, -19.5) {};
		\node [style=none] (398) at (40, -19.5) {};
		\node [style=none] (399) at (40, -15.5) {};
		\node [style=node] (400) at (39.5, -16) {};
		\node [style=node] (401) at (39.5, -19) {};
		\node [style=none] (402) at (36.5, -20) {$5$};
		\node [style=none] (403) at (39.5, -20) {$6$};
		\node [style=none] (404) at (50.5, -15) {$3$};
		\node [style=node] (405) at (44.5, -16) {};
		\node [style=node] (406) at (44.5, -19) {};
		\node [style=node] (407) at (47.5, -16) {};
		\node [style=node] (408) at (47.5, -19) {};
		\node [style=none] (409) at (44.5, -20) {$4$};
		\node [style=none] (410) at (44.5, -15) {$1$};
		\node [style=none] (411) at (47.5, -15) {$2$};
		\node [style=none] (412) at (44, -15.5) {};
		\node [style=none] (413) at (44, -19.5) {};
		\node [style=none] (414) at (51, -19.5) {};
		\node [style=none] (415) at (51, -15.5) {};
		\node [style=node] (416) at (50.5, -16) {};
		\node [style=node] (417) at (50.5, -19) {};
		\node [style=none] (418) at (47.5, -20) {$5$};
		\node [style=none] (419) at (50.5, -20) {$6$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (188.center)
			 to (189.center)
			 to (190.center)
			 to (191.center)
			 to cycle;
		\draw [style=thick] (181) to (182);
		\draw [style=thick] (184) to (183);
		\draw [style=thick] (193) to (192);
		\draw [style={dash_2}] (207.center)
			 to (204.center)
			 to (205.center)
			 to (206.center)
			 to cycle;
		\draw [style=thick] (209) to (208);
		\draw [style=thick] (197) to (200);
		\draw [style=thick] (198) to (199);
		\draw [style={dash_2}] (223.center)
			 to (220.center)
			 to (221.center)
			 to (222.center)
			 to cycle;
		\draw [style=thick] (213) to (225);
		\draw [style=thick] (214) to (215);
		\draw [style=thick] (216) to (224);
		\draw [style={dash_2}] (239.center)
			 to (236.center)
			 to (237.center)
			 to (238.center)
			 to cycle;
		\draw [style={dash_2}] (255.center)
			 to (252.center)
			 to (253.center)
			 to (254.center)
			 to cycle;
		\draw [style={dash_2}] (271.center)
			 to (268.center)
			 to (269.center)
			 to (270.center)
			 to cycle;
		\draw [style=thick] (229) to (232);
		\draw [style=thick] (231) to (241);
		\draw [style=thick] (240) to (230);
		\draw [style=thick] (245) to (246);
		\draw [style=thick] (247) to (257);
		\draw [style=thick] (248) to (256);
		\draw [style=thick] (263) to (264);
		\draw [style=thick] (261) to (273);
		\draw [style=thick] (262) to (272);
		\draw [style={dash_2}] (287.center)
			 to (284.center)
			 to (285.center)
			 to (286.center)
			 to cycle;
		\draw [style={dash_2}] (300.center)
			 to (301.center)
			 to (302.center)
			 to (303.center)
			 to cycle;
		\draw [style={dash_2}] (316.center)
			 to (317.center)
			 to (318.center)
			 to (319.center)
			 to cycle;
		\draw [style={dash_2}] (332.center)
			 to (333.center)
			 to (334.center)
			 to (335.center)
			 to cycle;
		\draw [style={dash_2}] (350.center)
			 to (351.center)
			 to (348.center)
			 to (349.center)
			 to cycle;
		\draw [style={dash_2}] (366.center)
			 to (367.center)
			 to (364.center)
			 to (365.center)
			 to cycle;
		\draw [style={dash_2}] (380.center)
			 to (381.center)
			 to (382.center)
			 to (383.center)
			 to cycle;
		\draw [style={dash_2}] (396.center)
			 to (397.center)
			 to (398.center)
			 to (399.center)
			 to cycle;
		\draw [style={dash_2}] (412.center)
			 to (413.center)
			 to (414.center)
			 to (415.center)
			 to cycle;
		\draw [style=thick] (277) to (279);
		\draw [style=thick] (278) to (280);
		\draw [style=thick] (289) to (288);
		\draw [style=thick] (293) to (294);
		\draw [style=thick] (296) to (305);
		\draw [style=thick] (295) to (304);
		\draw [style=thick] (311) to (312);
		\draw [style=thick, bend left=45, looseness=0.75] (310) to (321);
		\draw [style=thick, bend right=45, looseness=0.75] (309) to (320);
		\draw [style=thick] (327) to (336);
		\draw [style=thick] (326) to (328);
		\draw [style=thick] (325) to (337);
		\draw [style=thick] (341) to (343);
		\draw [style=thick] (344) to (353);
		\draw [style=thick] (342) to (352);
		\draw [style=thick] (358) to (359);
		\draw [style=thick] (360) to (369);
		\draw [style=thick, bend right=45, looseness=0.75] (357) to (368);
		\draw [style=thick] (375) to (385);
		\draw [style=thick] (374) to (376);
		\draw [style=thick, bend right=45, looseness=0.75] (373) to (384);
		\draw [style=thick] (389) to (392);
		\draw [style=thick] (391) to (400);
		\draw [style=thick, bend left=45, looseness=0.75] (390) to (401);
		\draw [style=thick] (408) to (416);
		\draw [style=thick] (405) to (407);
		\draw [style=thick, bend left=45, looseness=0.75] (406) to (417);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/brauer33grood12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (180) at (6.5, 1) {$3$};
		\node [style=node] (181) at (0.5, 0) {};
		\node [style=node] (182) at (0.5, -3) {};
		\node [style=node] (183) at (3.5, 0) {};
		\node [style=node] (184) at (3.5, -3) {};
		\node [style=none] (185) at (0.5, -4) {$4$};
		\node [style=none] (186) at (0.5, 1) {$1$};
		\node [style=none] (187) at (3.5, 1) {$2$};
		\node [style=none] (188) at (0, 0.5) {};
		\node [style=none] (189) at (0, -3.5) {};
		\node [style=none] (190) at (7, -3.5) {};
		\node [style=none] (191) at (7, 0.5) {};
		\node [style=node] (192) at (6.5, 0) {};
		\node [style=node] (193) at (6.5, -3) {};
		\node [style=none] (194) at (3.5, -4) {$5$};
		\node [style=none] (195) at (6.5, -4) {$6$};
		\node [style=none] (196) at (20.5, 1) {$3$};
		\node [style=node] (197) at (14.5, 0) {};
		\node [style=node] (198) at (14.5, -3) {};
		\node [style=node] (199) at (17.5, 0) {};
		\node [style=node] (200) at (17.5, -3) {};
		\node [style=none] (201) at (14.5, -4) {$4$};
		\node [style=none] (202) at (14.5, 1) {$1$};
		\node [style=none] (203) at (17.5, 1) {$2$};
		\node [style=none] (204) at (14, 0.5) {};
		\node [style=none] (205) at (14, -3.5) {};
		\node [style=none] (206) at (21, -3.5) {};
		\node [style=none] (207) at (21, 0.5) {};
		\node [style=node] (208) at (20.5, 0) {};
		\node [style=node] (209) at (20.5, -3) {};
		\node [style=none] (210) at (17.5, -4) {$5$};
		\node [style=none] (211) at (20.5, -4) {$6$};
		\node [style=none] (212) at (6.5, -7) {$3$};
		\node [style=node] (213) at (0.5, -8) {};
		\node [style=node] (214) at (0.5, -11) {};
		\node [style=node] (215) at (3.5, -8) {};
		\node [style=node] (216) at (3.5, -11) {};
		\node [style=none] (217) at (0.5, -12) {$4$};
		\node [style=none] (218) at (0.5, -7) {$1$};
		\node [style=none] (219) at (3.5, -7) {$2$};
		\node [style=none] (220) at (0, -7.5) {};
		\node [style=none] (221) at (0, -11.5) {};
		\node [style=none] (222) at (7, -11.5) {};
		\node [style=none] (223) at (7, -7.5) {};
		\node [style=node] (224) at (6.5, -8) {};
		\node [style=node] (225) at (6.5, -11) {};
		\node [style=none] (226) at (3.5, -12) {$5$};
		\node [style=none] (227) at (6.5, -12) {$6$};
		\node [style=none] (228) at (34.5, 1) {$3$};
		\node [style=node] (229) at (28.5, 0) {};
		\node [style=node] (230) at (28.5, -3) {};
		\node [style=node] (231) at (31.5, 0) {};
		\node [style=node] (232) at (31.5, -3) {};
		\node [style=none] (233) at (28.5, -4) {$4$};
		\node [style=none] (234) at (28.5, 1) {$1$};
		\node [style=none] (235) at (31.5, 1) {$2$};
		\node [style=none] (236) at (28, 0.5) {};
		\node [style=none] (237) at (28, -3.5) {};
		\node [style=none] (238) at (35, -3.5) {};
		\node [style=none] (239) at (35, 0.5) {};
		\node [style=node] (240) at (34.5, 0) {};
		\node [style=node] (241) at (34.5, -3) {};
		\node [style=none] (242) at (31.5, -4) {$5$};
		\node [style=none] (243) at (34.5, -4) {$6$};
		\node [style=none] (244) at (48.5, 1) {$3$};
		\node [style=node] (245) at (42.5, 0) {};
		\node [style=node] (246) at (42.5, -3) {};
		\node [style=node] (247) at (45.5, 0) {};
		\node [style=node] (248) at (45.5, -3) {};
		\node [style=none] (249) at (42.5, -4) {$4$};
		\node [style=none] (250) at (42.5, 1) {$1$};
		\node [style=none] (251) at (45.5, 1) {$2$};
		\node [style=none] (252) at (42, 0.5) {};
		\node [style=none] (253) at (42, -3.5) {};
		\node [style=none] (254) at (49, -3.5) {};
		\node [style=none] (255) at (49, 0.5) {};
		\node [style=node] (256) at (48.5, 0) {};
		\node [style=node] (257) at (48.5, -3) {};
		\node [style=none] (258) at (45.5, -4) {$5$};
		\node [style=none] (259) at (48.5, -4) {$6$};
		\node [style=none] (260) at (62.5, 1) {$3$};
		\node [style=node] (261) at (56.5, 0) {};
		\node [style=node] (262) at (56.5, -3) {};
		\node [style=node] (263) at (59.5, 0) {};
		\node [style=node] (264) at (59.5, -3) {};
		\node [style=none] (265) at (56.5, -4) {$4$};
		\node [style=none] (266) at (56.5, 1) {$1$};
		\node [style=none] (267) at (59.5, 1) {$2$};
		\node [style=none] (268) at (56, 0.5) {};
		\node [style=none] (269) at (56, -3.5) {};
		\node [style=none] (270) at (63, -3.5) {};
		\node [style=none] (271) at (63, 0.5) {};
		\node [style=node] (272) at (62.5, 0) {};
		\node [style=node] (273) at (62.5, -3) {};
		\node [style=none] (274) at (59.5, -4) {$5$};
		\node [style=none] (275) at (62.5, -4) {$6$};
		\node [style=none] (276) at (20.5, -7) {$3$};
		\node [style=node] (277) at (14.5, -8) {};
		\node [style=node] (278) at (14.5, -11) {};
		\node [style=node] (279) at (17.5, -8) {};
		\node [style=node] (280) at (17.5, -11) {};
		\node [style=none] (281) at (14.5, -12) {$4$};
		\node [style=none] (282) at (14.5, -7) {$1$};
		\node [style=none] (283) at (17.5, -7) {$2$};
		\node [style=none] (284) at (14, -7.5) {};
		\node [style=none] (285) at (14, -11.5) {};
		\node [style=none] (286) at (21, -11.5) {};
		\node [style=none] (287) at (21, -7.5) {};
		\node [style=node] (288) at (20.5, -8) {};
		\node [style=node] (289) at (20.5, -11) {};
		\node [style=none] (290) at (17.5, -12) {$5$};
		\node [style=none] (291) at (20.5, -12) {$6$};
		\node [style=none] (292) at (34.5, -7) {$3$};
		\node [style=node] (293) at (28.5, -8) {};
		\node [style=node] (294) at (28.5, -11) {};
		\node [style=node] (295) at (31.5, -8) {};
		\node [style=node] (296) at (31.5, -11) {};
		\node [style=none] (297) at (28.5, -12) {$4$};
		\node [style=none] (298) at (28.5, -7) {$1$};
		\node [style=none] (299) at (31.5, -7) {$2$};
		\node [style=none] (300) at (28, -7.5) {};
		\node [style=none] (301) at (28, -11.5) {};
		\node [style=none] (302) at (35, -11.5) {};
		\node [style=none] (303) at (35, -7.5) {};
		\node [style=node] (304) at (34.5, -8) {};
		\node [style=node] (305) at (34.5, -11) {};
		\node [style=none] (306) at (31.5, -12) {$5$};
		\node [style=none] (307) at (34.5, -12) {$6$};
		\node [style=none] (308) at (48.5, -7) {$3$};
		\node [style=node] (309) at (42.5, -8) {};
		\node [style=node] (310) at (42.5, -11) {};
		\node [style=node] (311) at (45.5, -8) {};
		\node [style=node] (312) at (45.5, -11) {};
		\node [style=none] (313) at (42.5, -12) {$4$};
		\node [style=none] (314) at (42.5, -7) {$1$};
		\node [style=none] (315) at (45.5, -7) {$2$};
		\node [style=none] (316) at (42, -7.5) {};
		\node [style=none] (317) at (42, -11.5) {};
		\node [style=none] (318) at (49, -11.5) {};
		\node [style=none] (319) at (49, -7.5) {};
		\node [style=node] (320) at (48.5, -8) {};
		\node [style=node] (321) at (48.5, -11) {};
		\node [style=none] (322) at (45.5, -12) {$5$};
		\node [style=none] (323) at (48.5, -12) {$6$};
		\node [style=none] (324) at (62.5, -7) {$3$};
		\node [style=node] (325) at (56.5, -8) {};
		\node [style=node] (326) at (56.5, -11) {};
		\node [style=node] (327) at (59.5, -8) {};
		\node [style=node] (328) at (59.5, -11) {};
		\node [style=none] (329) at (56.5, -12) {$4$};
		\node [style=none] (330) at (56.5, -7) {$1$};
		\node [style=none] (331) at (59.5, -7) {$2$};
		\node [style=none] (332) at (56, -7.5) {};
		\node [style=none] (333) at (56, -11.5) {};
		\node [style=none] (334) at (63, -11.5) {};
		\node [style=none] (335) at (63, -7.5) {};
		\node [style=node] (336) at (62.5, -8) {};
		\node [style=node] (337) at (62.5, -11) {};
		\node [style=none] (338) at (59.5, -12) {$5$};
		\node [style=none] (339) at (62.5, -12) {$6$};
		\node [style=none] (340) at (6.5, -15) {$3$};
		\node [style=node] (341) at (0.5, -16) {};
		\node [style=node] (342) at (0.5, -19) {};
		\node [style=node] (343) at (3.5, -16) {};
		\node [style=node] (344) at (3.5, -19) {};
		\node [style=none] (345) at (0.5, -20) {$4$};
		\node [style=none] (346) at (0.5, -15) {$1$};
		\node [style=none] (347) at (3.5, -15) {$2$};
		\node [style=none] (348) at (0, -15.5) {};
		\node [style=none] (349) at (0, -19.5) {};
		\node [style=none] (350) at (7, -19.5) {};
		\node [style=none] (351) at (7, -15.5) {};
		\node [style=node] (352) at (6.5, -16) {};
		\node [style=node] (353) at (6.5, -19) {};
		\node [style=none] (354) at (3.5, -20) {$5$};
		\node [style=none] (355) at (6.5, -20) {$6$};
		\node [style=none] (356) at (20.5, -15) {$3$};
		\node [style=node] (357) at (14.5, -16) {};
		\node [style=node] (358) at (14.5, -19) {};
		\node [style=node] (359) at (17.5, -16) {};
		\node [style=node] (360) at (17.5, -19) {};
		\node [style=none] (361) at (14.5, -20) {$4$};
		\node [style=none] (362) at (14.5, -15) {$1$};
		\node [style=none] (363) at (17.5, -15) {$2$};
		\node [style=none] (364) at (14, -15.5) {};
		\node [style=none] (365) at (14, -19.5) {};
		\node [style=none] (366) at (21, -19.5) {};
		\node [style=none] (367) at (21, -15.5) {};
		\node [style=node] (368) at (20.5, -16) {};
		\node [style=node] (369) at (20.5, -19) {};
		\node [style=none] (370) at (17.5, -20) {$5$};
		\node [style=none] (371) at (20.5, -20) {$6$};
		\node [style=none] (372) at (34.5, -15) {$3$};
		\node [style=node] (373) at (28.5, -16) {};
		\node [style=node] (374) at (28.5, -19) {};
		\node [style=node] (375) at (31.5, -16) {};
		\node [style=node] (376) at (31.5, -19) {};
		\node [style=none] (377) at (28.5, -20) {$4$};
		\node [style=none] (378) at (28.5, -15) {$1$};
		\node [style=none] (379) at (31.5, -15) {$2$};
		\node [style=none] (380) at (28, -15.5) {};
		\node [style=none] (381) at (28, -19.5) {};
		\node [style=none] (382) at (35, -19.5) {};
		\node [style=none] (383) at (35, -15.5) {};
		\node [style=node] (384) at (34.5, -16) {};
		\node [style=node] (385) at (34.5, -19) {};
		\node [style=none] (386) at (31.5, -20) {$5$};
		\node [style=none] (387) at (34.5, -20) {$6$};
		\node [style=none] (388) at (48.5, -15) {$3$};
		\node [style=node] (389) at (42.5, -16) {};
		\node [style=node] (390) at (42.5, -19) {};
		\node [style=node] (391) at (45.5, -16) {};
		\node [style=node] (392) at (45.5, -19) {};
		\node [style=none] (393) at (42.5, -20) {$4$};
		\node [style=none] (394) at (42.5, -15) {$1$};
		\node [style=none] (395) at (45.5, -15) {$2$};
		\node [style=none] (396) at (42, -15.5) {};
		\node [style=none] (397) at (42, -19.5) {};
		\node [style=none] (398) at (49, -19.5) {};
		\node [style=none] (399) at (49, -15.5) {};
		\node [style=node] (400) at (48.5, -16) {};
		\node [style=node] (401) at (48.5, -19) {};
		\node [style=none] (402) at (45.5, -20) {$5$};
		\node [style=none] (403) at (48.5, -20) {$6$};
		\node [style=none] (404) at (62.5, -15) {$3$};
		\node [style=node] (405) at (56.5, -16) {};
		\node [style=node] (406) at (56.5, -19) {};
		\node [style=node] (407) at (59.5, -16) {};
		\node [style=node] (408) at (59.5, -19) {};
		\node [style=none] (409) at (56.5, -20) {$4$};
		\node [style=none] (410) at (56.5, -15) {$1$};
		\node [style=none] (411) at (59.5, -15) {$2$};
		\node [style=none] (412) at (56, -15.5) {};
		\node [style=none] (413) at (56, -19.5) {};
		\node [style=none] (414) at (63, -19.5) {};
		\node [style=none] (415) at (63, -15.5) {};
		\node [style=node] (416) at (62.5, -16) {};
		\node [style=node] (417) at (62.5, -19) {};
		\node [style=none] (418) at (59.5, -20) {$5$};
		\node [style=none] (419) at (62.5, -20) {$6$};
		\node [style=none] (420) at (8, 0.5) {};
		\node [style=none] (421) at (8, -3.5) {};
		\node [style=node] (422) at (10, -3) {};
		\node [style=node] (423) at (8.5, 0) {};
		\node [style=node] (425) at (11.5, 0) {};
		\node [style=none] (426) at (12, -3.5) {};
		\node [style=none] (427) at (12, 0.5) {};
		\node [style=none] (428) at (8, -15.5) {};
		\node [style=none] (429) at (8, -19.5) {};
		\node [style=node] (430) at (10, -19) {};
		\node [style=node] (431) at (8.5, -16) {};
		\node [style=node] (432) at (11.5, -16) {};
		\node [style=none] (433) at (12, -19.5) {};
		\node [style=none] (434) at (12, -15.5) {};
		\node [style=none] (435) at (8, -7.5) {};
		\node [style=none] (436) at (8, -11.5) {};
		\node [style=node] (437) at (10, -11) {};
		\node [style=node] (438) at (8.5, -8) {};
		\node [style=node] (439) at (11.5, -8) {};
		\node [style=none] (440) at (12, -11.5) {};
		\node [style=none] (441) at (12, -7.5) {};
		\node [style=none] (442) at (8.5, 1) {$1$};
		\node [style=none] (443) at (11.5, 1) {$2$};
		\node [style=none] (444) at (10, -4) {$3$};
		\node [style=none] (445) at (7.5, 1) {};
		\node [style=none] (446) at (7.5, -4) {};
		\node [style=none] (447) at (7.5, -7) {};
		\node [style=none] (448) at (7.5, -12) {};
		\node [style=none] (449) at (7.5, -15) {};
		\node [style=none] (450) at (7.5, -20) {};
		\node [style=none] (451) at (8.5, -15) {$1$};
		\node [style=none] (452) at (11.5, -15) {$2$};
		\node [style=none] (453) at (10, -20) {$3$};
		\node [style=none] (454) at (8.5, -7) {$1$};
		\node [style=none] (455) at (11.5, -7) {$2$};
		\node [style=none] (456) at (10, -12) {$3$};
		\node [style=none] (457) at (22, 0.5) {};
		\node [style=none] (458) at (22, -3.5) {};
		\node [style=node] (459) at (24, -3) {};
		\node [style=node] (460) at (22.5, 0) {};
		\node [style=node] (461) at (25.5, 0) {};
		\node [style=none] (462) at (26, -3.5) {};
		\node [style=none] (463) at (26, 0.5) {};
		\node [style=none] (464) at (22, -15.5) {};
		\node [style=none] (465) at (22, -19.5) {};
		\node [style=node] (466) at (24, -19) {};
		\node [style=node] (467) at (22.5, -16) {};
		\node [style=node] (468) at (25.5, -16) {};
		\node [style=none] (469) at (26, -19.5) {};
		\node [style=none] (470) at (26, -15.5) {};
		\node [style=none] (471) at (22, -7.5) {};
		\node [style=none] (472) at (22, -11.5) {};
		\node [style=node] (473) at (24, -11) {};
		\node [style=node] (474) at (22.5, -8) {};
		\node [style=node] (475) at (25.5, -8) {};
		\node [style=none] (476) at (26, -11.5) {};
		\node [style=none] (477) at (26, -7.5) {};
		\node [style=none] (478) at (22.5, 1) {$1$};
		\node [style=none] (479) at (25.5, 1) {$2$};
		\node [style=none] (480) at (24, -4) {$3$};
		\node [style=none] (481) at (21.5, 1) {};
		\node [style=none] (482) at (21.5, -4) {};
		\node [style=none] (483) at (21.5, -7) {};
		\node [style=none] (484) at (21.5, -12) {};
		\node [style=none] (485) at (21.5, -15) {};
		\node [style=none] (486) at (21.5, -20) {};
		\node [style=none] (487) at (22.5, -15) {$1$};
		\node [style=none] (488) at (25.5, -15) {$2$};
		\node [style=none] (489) at (24, -20) {$3$};
		\node [style=none] (490) at (22.5, -7) {$1$};
		\node [style=none] (491) at (25.5, -7) {$2$};
		\node [style=none] (492) at (24, -12) {$3$};
		\node [style=none] (493) at (36, 0.5) {};
		\node [style=none] (494) at (36, -3.5) {};
		\node [style=node] (495) at (38, -3) {};
		\node [style=node] (496) at (36.5, 0) {};
		\node [style=node] (497) at (39.5, 0) {};
		\node [style=none] (498) at (40, -3.5) {};
		\node [style=none] (499) at (40, 0.5) {};
		\node [style=none] (500) at (36, -15.5) {};
		\node [style=none] (501) at (36, -19.5) {};
		\node [style=node] (502) at (38, -19) {};
		\node [style=node] (503) at (36.5, -16) {};
		\node [style=node] (504) at (39.5, -16) {};
		\node [style=none] (505) at (40, -19.5) {};
		\node [style=none] (506) at (40, -15.5) {};
		\node [style=none] (507) at (36, -7.5) {};
		\node [style=none] (508) at (36, -11.5) {};
		\node [style=node] (509) at (38, -11) {};
		\node [style=node] (510) at (36.5, -8) {};
		\node [style=node] (511) at (39.5, -8) {};
		\node [style=none] (512) at (40, -11.5) {};
		\node [style=none] (513) at (40, -7.5) {};
		\node [style=none] (514) at (36.5, 1) {$1$};
		\node [style=none] (515) at (39.5, 1) {$2$};
		\node [style=none] (516) at (38, -4) {$3$};
		\node [style=none] (517) at (35.5, 1) {};
		\node [style=none] (518) at (35.5, -4) {};
		\node [style=none] (519) at (35.5, -7) {};
		\node [style=none] (520) at (35.5, -12) {};
		\node [style=none] (521) at (35.5, -15) {};
		\node [style=none] (522) at (35.5, -20) {};
		\node [style=none] (523) at (36.5, -15) {$1$};
		\node [style=none] (524) at (39.5, -15) {$2$};
		\node [style=none] (525) at (38, -20) {$3$};
		\node [style=none] (526) at (36.5, -7) {$1$};
		\node [style=none] (527) at (39.5, -7) {$2$};
		\node [style=none] (528) at (38, -12) {$3$};
		\node [style=none] (529) at (50, 0.5) {};
		\node [style=none] (530) at (50, -3.5) {};
		\node [style=node] (531) at (52, -3) {};
		\node [style=node] (532) at (50.5, 0) {};
		\node [style=node] (533) at (53.5, 0) {};
		\node [style=none] (534) at (54, -3.5) {};
		\node [style=none] (535) at (54, 0.5) {};
		\node [style=none] (536) at (50, -15.5) {};
		\node [style=none] (537) at (50, -19.5) {};
		\node [style=node] (538) at (52, -19) {};
		\node [style=node] (539) at (50.5, -16) {};
		\node [style=node] (540) at (53.5, -16) {};
		\node [style=none] (541) at (54, -19.5) {};
		\node [style=none] (542) at (54, -15.5) {};
		\node [style=none] (543) at (50, -7.5) {};
		\node [style=none] (544) at (50, -11.5) {};
		\node [style=node] (545) at (52, -11) {};
		\node [style=node] (546) at (50.5, -8) {};
		\node [style=node] (547) at (53.5, -8) {};
		\node [style=none] (548) at (54, -11.5) {};
		\node [style=none] (549) at (54, -7.5) {};
		\node [style=none] (550) at (50.5, 1) {$1$};
		\node [style=none] (551) at (53.5, 1) {$2$};
		\node [style=none] (552) at (52, -4) {$3$};
		\node [style=none] (553) at (49.5, 1) {};
		\node [style=none] (554) at (49.5, -4) {};
		\node [style=none] (555) at (49.5, -7) {};
		\node [style=none] (556) at (49.5, -12) {};
		\node [style=none] (557) at (49.5, -15) {};
		\node [style=none] (558) at (49.5, -20) {};
		\node [style=none] (559) at (50.5, -15) {$1$};
		\node [style=none] (560) at (53.5, -15) {$2$};
		\node [style=none] (561) at (52, -20) {$3$};
		\node [style=none] (562) at (50.5, -7) {$1$};
		\node [style=none] (563) at (53.5, -7) {$2$};
		\node [style=none] (564) at (52, -12) {$3$};
		\node [style=none] (565) at (64, 0.5) {};
		\node [style=none] (566) at (64, -3.5) {};
		\node [style=node] (567) at (66, -3) {};
		\node [style=node] (568) at (64.5, 0) {};
		\node [style=node] (569) at (67.5, 0) {};
		\node [style=none] (570) at (68, -3.5) {};
		\node [style=none] (571) at (68, 0.5) {};
		\node [style=none] (572) at (64, -15.5) {};
		\node [style=none] (573) at (64, -19.5) {};
		\node [style=node] (574) at (66, -19) {};
		\node [style=node] (575) at (64.5, -16) {};
		\node [style=node] (576) at (67.5, -16) {};
		\node [style=none] (577) at (68, -19.5) {};
		\node [style=none] (578) at (68, -15.5) {};
		\node [style=none] (579) at (64, -7.5) {};
		\node [style=none] (580) at (64, -11.5) {};
		\node [style=node] (581) at (66, -11) {};
		\node [style=node] (582) at (64.5, -8) {};
		\node [style=node] (583) at (67.5, -8) {};
		\node [style=none] (584) at (68, -11.5) {};
		\node [style=none] (585) at (68, -7.5) {};
		\node [style=none] (586) at (64.5, 1) {$1$};
		\node [style=none] (587) at (67.5, 1) {$2$};
		\node [style=none] (588) at (66, -4) {$3$};
		\node [style=none] (589) at (63.5, 1) {};
		\node [style=none] (590) at (63.5, -4) {};
		\node [style=none] (591) at (63.5, -7) {};
		\node [style=none] (592) at (63.5, -12) {};
		\node [style=none] (593) at (63.5, -15) {};
		\node [style=none] (594) at (63.5, -20) {};
		\node [style=none] (595) at (64.5, -15) {$1$};
		\node [style=none] (596) at (67.5, -15) {$2$};
		\node [style=none] (597) at (66, -20) {$3$};
		\node [style=none] (598) at (64.5, -7) {$1$};
		\node [style=none] (599) at (67.5, -7) {$2$};
		\node [style=none] (600) at (66, -12) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (188.center)
			 to (189.center)
			 to (190.center)
			 to (191.center)
			 to cycle;
		\draw [style=thick] (181) to (182);
		\draw [style=thick] (184) to (183);
		\draw [style=thick] (193) to (192);
		\draw [style={dash_2}] (207.center)
			 to (204.center)
			 to (205.center)
			 to (206.center)
			 to cycle;
		\draw [style=thick] (209) to (208);
		\draw [style=thick] (197) to (200);
		\draw [style=thick] (198) to (199);
		\draw [style={dash_2}] (223.center)
			 to (220.center)
			 to (221.center)
			 to (222.center)
			 to cycle;
		\draw [style=thick] (213) to (225);
		\draw [style=thick] (214) to (215);
		\draw [style=thick] (216) to (224);
		\draw [style={dash_2}] (239.center)
			 to (236.center)
			 to (237.center)
			 to (238.center)
			 to cycle;
		\draw [style={dash_2}] (255.center)
			 to (252.center)
			 to (253.center)
			 to (254.center)
			 to cycle;
		\draw [style={dash_2}] (271.center)
			 to (268.center)
			 to (269.center)
			 to (270.center)
			 to cycle;
		\draw [style=thick] (229) to (232);
		\draw [style=thick] (231) to (241);
		\draw [style=thick] (240) to (230);
		\draw [style=thick] (245) to (246);
		\draw [style=thick] (247) to (257);
		\draw [style=thick] (248) to (256);
		\draw [style=thick] (263) to (264);
		\draw [style=thick] (261) to (273);
		\draw [style=thick] (262) to (272);
		\draw [style={dash_2}] (287.center)
			 to (284.center)
			 to (285.center)
			 to (286.center)
			 to cycle;
		\draw [style={dash_2}] (300.center)
			 to (301.center)
			 to (302.center)
			 to (303.center)
			 to cycle;
		\draw [style={dash_2}] (316.center)
			 to (317.center)
			 to (318.center)
			 to (319.center)
			 to cycle;
		\draw [style={dash_2}] (332.center)
			 to (333.center)
			 to (334.center)
			 to (335.center)
			 to cycle;
		\draw [style={dash_2}] (350.center)
			 to (351.center)
			 to (348.center)
			 to (349.center)
			 to cycle;
		\draw [style={dash_2}] (366.center)
			 to (367.center)
			 to (364.center)
			 to (365.center)
			 to cycle;
		\draw [style={dash_2}] (380.center)
			 to (381.center)
			 to (382.center)
			 to (383.center)
			 to cycle;
		\draw [style={dash_2}] (396.center)
			 to (397.center)
			 to (398.center)
			 to (399.center)
			 to cycle;
		\draw [style={dash_2}] (412.center)
			 to (413.center)
			 to (414.center)
			 to (415.center)
			 to cycle;
		\draw [style=thick] (277) to (279);
		\draw [style=thick] (278) to (280);
		\draw [style=thick] (289) to (288);
		\draw [style=thick] (293) to (294);
		\draw [style=thick] (296) to (305);
		\draw [style=thick] (295) to (304);
		\draw [style=thick] (311) to (312);
		\draw [style=thick, bend left=45, looseness=0.75] (310) to (321);
		\draw [style=thick, bend right=45, looseness=0.75] (309) to (320);
		\draw [style=thick] (327) to (336);
		\draw [style=thick] (326) to (328);
		\draw [style=thick] (325) to (337);
		\draw [style=thick] (341) to (343);
		\draw [style=thick] (344) to (353);
		\draw [style=thick] (342) to (352);
		\draw [style=thick] (358) to (359);
		\draw [style=thick] (360) to (369);
		\draw [style=thick, bend right=45, looseness=0.75] (357) to (368);
		\draw [style=thick] (375) to (385);
		\draw [style=thick] (374) to (376);
		\draw [style=thick, bend right=45, looseness=0.75] (373) to (384);
		\draw [style=thick] (389) to (392);
		\draw [style=thick] (391) to (400);
		\draw [style=thick, bend left=45, looseness=0.75] (390) to (401);
		\draw [style=thick] (408) to (416);
		\draw [style=thick] (405) to (407);
		\draw [style=thick, bend left=45, looseness=0.75] (406) to (417);
		\draw [style={dash_3}] (426.center)
			 to (427.center)
			 to (420.center)
			 to (421.center)
			 to cycle;
		\draw [style={dash_3}] (433.center)
			 to (434.center)
			 to (428.center)
			 to (429.center)
			 to cycle;
		\draw [style={dash_3}] (440.center)
			 to (441.center)
			 to (435.center)
			 to (436.center)
			 to cycle;
		\draw [style={red_thick}] (446.center) to (445.center);
		\draw [style={red_thick}] (447.center) to (448.center);
		\draw [style={red_thick}] (449.center) to (450.center);
		\draw [style={dash_3}] (462.center)
			 to (463.center)
			 to (457.center)
			 to (458.center)
			 to cycle;
		\draw [style={dash_3}] (464.center)
			 to (465.center)
			 to (469.center)
			 to (470.center)
			 to cycle;
		\draw [style={dash_3}] (476.center)
			 to (477.center)
			 to (471.center)
			 to (472.center)
			 to cycle;
		\draw [style={red_thick}] (482.center) to (481.center);
		\draw [style={red_thick}] (483.center) to (484.center);
		\draw [style={red_thick}] (485.center) to (486.center);
		\draw [style={dash_3}] (494.center)
			 to (498.center)
			 to (499.center)
			 to (493.center)
			 to cycle;
		\draw [style={dash_3}] (506.center)
			 to (500.center)
			 to (501.center)
			 to (505.center)
			 to cycle;
		\draw [style={dash_3}] (513.center)
			 to (507.center)
			 to (508.center)
			 to (512.center)
			 to cycle;
		\draw [style={red_thick}] (518.center) to (517.center);
		\draw [style={red_thick}] (519.center) to (520.center);
		\draw [style={red_thick}] (521.center) to (522.center);
		\draw [style={dash_3}] (535.center)
			 to (529.center)
			 to (530.center)
			 to (534.center)
			 to cycle;
		\draw [style={dash_3}] (541.center)
			 to (542.center)
			 to (536.center)
			 to (537.center)
			 to cycle;
		\draw [style={dash_3}] (543.center)
			 to (544.center)
			 to (548.center)
			 to (549.center)
			 to cycle;
		\draw [style={red_thick}] (554.center) to (553.center);
		\draw [style={red_thick}] (555.center) to (556.center);
		\draw [style={red_thick}] (557.center) to (558.center);
		\draw [style={dash_3}] (566.center)
			 to (570.center)
			 to (571.center)
			 to (565.center)
			 to cycle;
		\draw [style={dash_3}] (573.center)
			 to (577.center)
			 to (578.center)
			 to (572.center)
			 to cycle;
		\draw [style={dash_3}] (584.center)
			 to (585.center)
			 to (579.center)
			 to (580.center)
			 to cycle;
		\draw [style={red_thick}] (590.center) to (589.center);
		\draw [style={red_thick}] (591.center) to (592.center);
		\draw [style={red_thick}] (593.center) to (594.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/brauerelement1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={filled_node}] (64) at (0, 0) {};
		\node [style={filled_node}] (65) at (3, 0) {};
		\node [style={filled_node}] (66) at (6, 0) {};
		\node [style={filled_node}] (67) at (9, 0) {};
		\node [style={filled_node}] (68) at (12, 0) {};
		\node [style={filled_node}] (69) at (15, 0) {};
		\node [style={filled_node}] (74) at (0, -4) {};
		\node [style={filled_node}] (75) at (3, -4) {};
		\node [style={filled_node}] (76) at (6, -4) {};
		\node [style={filled_node}] (77) at (9, -4) {};
		\node [style={filled_node}] (78) at (12, -4) {};
		\node [style={filled_node}] (79) at (15, -4) {};
		\node [style=none] (84) at (12, -5) {$11$};
		\node [style=none] (85) at (15, -5) {$12$};
		\node [style=none] (94) at (0, 1) {$1$};
		\node [style=none] (95) at (3, 1) {$2$};
		\node [style=none] (96) at (6, 1) {$3$};
		\node [style=none] (97) at (9, 1) {$4$};
		\node [style=none] (98) at (12, 1) {$5$};
		\node [style=none] (99) at (15, 1) {$6$};
		\node [style=none] (100) at (0, -5) {$7$};
		\node [style=none] (101) at (3, -5) {$8$};
		\node [style=none] (102) at (6, -5) {$9$};
		\node [style=none] (103) at (9, -5) {$10$};
		\node [style=none] (104) at (-0.5, 0.5) {};
		\node [style=none] (105) at (-0.5, -4.5) {};
		\node [style=none] (106) at (15.5, -4.5) {};
		\node [style=none] (107) at (15.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (105.center)
			 to (106.center)
			 to (107.center)
			 to (104.center)
			 to cycle;
		\draw [style=thick, bend left=45] (65) to (64);
		\draw [style=thick] (66) to (79);
		\draw [style=thick, bend right=45, looseness=0.50] (67) to (69);
		\draw [style=thick, bend left=45, looseness=0.50] (75) to (78);
		\draw [style=thick] (68) to (77);
		\draw [style=thick, bend left=45, looseness=0.75] (74) to (76);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/concatbrauerdiagrams.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (80) at (18.5, -4.5) {\Huge$\bm{=}$};
		\node [style=none] (104) at (-5.5, -4.5) {\Huge$\circ$};
		\node [style=none] (105) at (-2.5, -4.5) {\Huge$\bm{=}$};
		\node [style=none] (120) at (-5.5, -2) {\Huge$d_{\beta_1}$};
		\node [style=none] (121) at (-5.5, -7) {\Huge$d_{\beta_2}$};
		\node [style={filled_node}] (122) at (0.5, 0) {};
		\node [style={filled_node}] (123) at (3.5, 0) {};
		\node [style={filled_node}] (124) at (6.5, 0) {};
		\node [style={filled_node}] (125) at (9.5, 0) {};
		\node [style={filled_node}] (126) at (12.5, 0) {};
		\node [style={filled_node}] (127) at (15.5, 0) {};
		\node [style={filled_node}] (128) at (0.5, -4) {};
		\node [style={filled_node}] (129) at (3.5, -4) {};
		\node [style={filled_node}] (130) at (6.5, -4) {};
		\node [style={filled_node}] (131) at (9.5, -4) {};
		\node [style={filled_node}] (132) at (12.5, -4) {};
		\node [style={filled_node}] (133) at (15.5, -4) {};
		\node [style=none] (146) at (0, 0.5) {};
		\node [style=none] (147) at (0, -4.5) {};
		\node [style=none] (148) at (16, -4.5) {};
		\node [style=none] (149) at (16, 0.5) {};
		\node [style={filled_node}] (150) at (0.5, -5) {};
		\node [style={filled_node}] (151) at (3.5, -5) {};
		\node [style={filled_node}] (152) at (6.5, -5) {};
		\node [style={filled_node}] (153) at (9.5, -5) {};
		\node [style={filled_node}] (154) at (12.5, -5) {};
		\node [style={filled_node}] (155) at (15.5, -5) {};
		\node [style={filled_node}] (156) at (0.5, -9) {};
		\node [style={filled_node}] (157) at (3.5, -9) {};
		\node [style={filled_node}] (158) at (6.5, -9) {};
		\node [style={filled_node}] (159) at (9.5, -9) {};
		\node [style={filled_node}] (160) at (12.5, -9) {};
		\node [style={filled_node}] (161) at (15.5, -9) {};
		\node [style=none] (162) at (0, -4.5) {};
		\node [style=none] (163) at (0, -9.5) {};
		\node [style=none] (164) at (16, -9.5) {};
		\node [style=none] (165) at (16, -4.5) {};
		\node [style={filled_node}] (168) at (27.5, -2.5) {};
		\node [style={filled_node}] (170) at (33.5, -2.5) {};
		\node [style={filled_node}] (172) at (21.5, -6.5) {};
		\node [style={filled_node}] (173) at (24.5, -6.5) {};
		\node [style={filled_node}] (174) at (27.5, -6.5) {};
		\node [style={filled_node}] (175) at (30.5, -6.5) {};
		\node [style={filled_node}] (176) at (33.5, -6.5) {};
		\node [style={filled_node}] (177) at (36.5, -6.5) {};
		\node [style=none] (178) at (21, -2) {};
		\node [style=none] (179) at (21, -7) {};
		\node [style=none] (180) at (37, -7) {};
		\node [style=none] (181) at (37, -2) {};
		\node [style={filled_node}] (182) at (21.5, -2.5) {};
		\node [style={filled_node}] (183) at (24.5, -2.5) {};
		\node [style={filled_node}] (184) at (30.5, -2.5) {};
		\node [style={filled_node}] (185) at (36.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (147.center)
			 to (148.center)
			 to (149.center)
			 to (146.center)
			 to cycle;
		\draw [style=thick, bend left=45] (123) to (122);
		\draw [style=thick] (124) to (133);
		\draw [style=thick, bend right=45, looseness=0.50] (125) to (127);
		\draw [style=thick, bend left=45, looseness=0.50] (129) to (132);
		\draw [style=thick] (126) to (131);
		\draw [style=thick, bend left=45, looseness=0.75] (128) to (130);
		\draw [style={dash_2}] (164.center)
			 to (165.center)
			 to (162.center)
			 to (163.center)
			 to cycle;
		\draw [style=thick, bend left=45, looseness=0.50] (154) to (151);
		\draw [style=thick] (158) to (150);
		\draw [style=thick] (156) to (152);
		\draw [style=thick] (161) to (153);
		\draw [style=thick] (157) to (155);
		\draw [style=thick, bend left=315] (160) to (159);
		\draw [style={dash_2}] (180.center)
			 to (181.center)
			 to (178.center)
			 to (179.center)
			 to cycle;
		\draw [style=thick, bend left=315] (176) to (175);
		\draw [style=thick, bend left=45, looseness=0.75] (172) to (174);
		\draw [style=thick] (173) to (168);
		\draw [style=thick] (177) to (170);
		\draw [style=thick, bend left=45] (183) to (182);
		\draw [style=thick, bend right=45, looseness=0.50] (184) to (185);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grood31sq1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 0) {$1$};
		\node [style=none] (1) at (2, -5) {$2$};
		\node [style=none] (2) at (5, -5) {$3$};
		\node [style=none] (3) at (8, -5) {$4$};
		\node [style=node] (10) at (5, -1) {};
		\node [style=node] (14) at (2, -4) {};
		\node [style=node] (15) at (5, -4) {};
		\node [style=node] (16) at (8, -4) {};
		\node [style=none] (20) at (1.5, -0.5) {};
		\node [style=none] (21) at (1.5, -4.5) {};
		\node [style=none] (22) at (8.5, -4.5) {};
		\node [style=none] (23) at (8.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_3}] (21.center)
			 to (22.center)
			 to (23.center)
			 to (20.center)
			 to cycle;
		\draw [style=thick] (14) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grood31sq2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 0) {$1$};
		\node [style=none] (1) at (2, -5) {$2$};
		\node [style=none] (2) at (5, -5) {$3$};
		\node [style=none] (3) at (8, -5) {$4$};
		\node [style=node] (4) at (5, -1) {};
		\node [style=node] (5) at (2, -4) {};
		\node [style=node] (6) at (5, -4) {};
		\node [style=node] (7) at (8, -4) {};
		\node [style=none] (8) at (1.5, -0.5) {};
		\node [style=none] (9) at (1.5, -4.5) {};
		\node [style=none] (10) at (8.5, -4.5) {};
		\node [style=none] (11) at (8.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_3}] (8.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [style=thick] (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grood31sq3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 0) {$1$};
		\node [style=none] (1) at (2, -5) {$2$};
		\node [style=none] (2) at (5, -5) {$3$};
		\node [style=none] (3) at (8, -5) {$4$};
		\node [style=node] (4) at (5, -1) {};
		\node [style=node] (5) at (2, -4) {};
		\node [style=node] (6) at (5, -4) {};
		\node [style=node] (7) at (8, -4) {};
		\node [style=none] (8) at (1.5, -0.5) {};
		\node [style=none] (9) at (1.5, -4.5) {};
		\node [style=none] (10) at (8.5, -4.5) {};
		\node [style=none] (11) at (8.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_3}] (8.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [style=thick] (4) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grood31sq4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 0) {$1$};
		\node [style=none] (1) at (2, -5) {$2$};
		\node [style=none] (2) at (5, -5) {$3$};
		\node [style=none] (3) at (8, -5) {$4$};
		\node [style=node] (4) at (5, -1) {};
		\node [style=node] (5) at (2, -4) {};
		\node [style=node] (6) at (5, -4) {};
		\node [style=node] (7) at (8, -4) {};
		\node [style=none] (8) at (1.5, -0.5) {};
		\node [style=none] (9) at (1.5, -4.5) {};
		\node [style=none] (10) at (8.5, -4.5) {};
		\node [style=none] (11) at (8.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_3}] (9.center)
			 to (10.center)
			 to (11.center)
			 to (8.center)
			 to cycle;
		\draw [style=thick] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grood31sq5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 0) {$1$};
		\node [style=none] (1) at (2, -5) {$2$};
		\node [style=none] (2) at (5, -5) {$3$};
		\node [style=none] (3) at (8, -5) {$4$};
		\node [style=node] (4) at (5, -1) {};
		\node [style=node] (5) at (2, -4) {};
		\node [style=node] (6) at (5, -4) {};
		\node [style=node] (7) at (8, -4) {};
		\node [style=none] (8) at (1.5, -0.5) {};
		\node [style=none] (9) at (1.5, -4.5) {};
		\node [style=none] (10) at (8.5, -4.5) {};
		\node [style=none] (11) at (8.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_3}] (9.center)
			 to (10.center)
			 to (11.center)
			 to (8.center)
			 to cycle;
		\draw [style=thick, bend left=315, looseness=0.75] (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grood31sq6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 0) {$1$};
		\node [style=none] (1) at (2, -5) {$2$};
		\node [style=none] (2) at (5, -5) {$3$};
		\node [style=none] (3) at (8, -5) {$4$};
		\node [style=node] (4) at (5, -1) {};
		\node [style=node] (5) at (2, -4) {};
		\node [style=node] (6) at (5, -4) {};
		\node [style=node] (7) at (8, -4) {};
		\node [style=none] (8) at (1.5, -0.5) {};
		\node [style=none] (9) at (1.5, -4.5) {};
		\node [style=none] (10) at (8.5, -4.5) {};
		\node [style=none] (11) at (8.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_3}] (9.center)
			 to (10.center)
			 to (11.center)
			 to (8.center)
			 to cycle;
		\draw [style=thick] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/klBrauer.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (94) at (3, 1) {$1$};
		\node [style=none] (95) at (6, 1) {$2$};
		\node [style=none] (96) at (9, 1) {$3$};
		\node [style=none] (97) at (12, 1) {$4$};
		\node [style=none] (98) at (0, -5) {$5$};
		\node [style=none] (99) at (3, -5) {$6$};
		\node [style=none] (100) at (6, -5) {$7$};
		\node [style=none] (101) at (9, -5) {$8$};
		\node [style=none] (102) at (12, -5) {$9$};
		\node [style=none] (103) at (15, -5) {$10$};
		\node [style=none] (104) at (-0.5, 0.5) {};
		\node [style=none] (105) at (-0.5, -4.5) {};
		\node [style=none] (106) at (15.5, -4.5) {};
		\node [style=none] (107) at (15.5, 0.5) {};
		\node [style=node] (108) at (3, 0) {};
		\node [style=node] (109) at (6, 0) {};
		\node [style=node] (110) at (9, 0) {};
		\node [style=node] (111) at (12, 0) {};
		\node [style=node] (112) at (0, -4) {};
		\node [style=node] (113) at (3, -4) {};
		\node [style=node] (114) at (6, -4) {};
		\node [style=node] (115) at (9, -4) {};
		\node [style=node] (116) at (12, -4) {};
		\node [style=node] (117) at (15, -4) {};
		\node [style=none] (118) at (24, 1) {$1$};
		\node [style=none] (119) at (27, 1) {$2$};
		\node [style=none] (120) at (30, 1) {$3$};
		\node [style=none] (121) at (33, 1) {$4$};
		\node [style=none] (122) at (21, -5) {$5$};
		\node [style=none] (123) at (24, -5) {$6$};
		\node [style=none] (124) at (27, -5) {$7$};
		\node [style=none] (125) at (30, -5) {$8$};
		\node [style=none] (126) at (33, -5) {$9$};
		\node [style=none] (127) at (36, -5) {$10$};
		\node [style=node] (132) at (24, 0) {};
		\node [style=node] (133) at (27, 0) {};
		\node [style=node] (134) at (30, 0) {};
		\node [style=node] (135) at (33, 0) {};
		\node [style=node] (136) at (21, -4) {};
		\node [style=node] (137) at (24, -4) {};
		\node [style=node] (138) at (27, -4) {};
		\node [style=node] (139) at (30, -4) {};
		\node [style=node] (140) at (33, -4) {};
		\node [style=node] (141) at (36, -4) {};
		\node [style=none] (142) at (20.5, 0.5) {};
		\node [style=none] (143) at (20.5, -4.5) {};
		\node [style=none] (144) at (36.5, -4.5) {};
		\node [style=none] (145) at (36.5, 0.5) {};
		\node [style=none] (146) at (-3, -2) {\huge{a)}};
		\node [style=none] (147) at (18, -2) {\huge{b)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (105.center)
			 to (106.center)
			 to (107.center)
			 to (104.center)
			 to cycle;
		\draw [style=thick] (112) to (108);
		\draw [style=thick] (113) to (114);
		\draw [style=thick] (115) to (109);
		\draw [style=thick] (110) to (111);
		\draw [style=thick] (116) to (117);
		\draw [style={dash_3}] (143.center)
			 to (144.center)
			 to (145.center)
			 to (142.center)
			 to cycle;
		\draw [style=thick] (137) to (133);
		\draw [style=thick] (139) to (140);
	\end{pgfonlayer}
\end{tikzpicture}

